Two-Level Decorrelated Coded Modulation on the $D_4$ Lattice

We propose two-level decorrelated coding (TLDC), a novel coded modulation scheme for the $D_4$ lattice that combines Voronoi shaping with a two-stage decoding process to achieve lattice shaping and coding gains at low complexity. In TLDC, the decoded values of the first level allow the several random variables in the second level to become approximately uncorrelated. The resulting independence of the variables in level two permits decoding in parallel or consolidation into a larger codeword, enhancing performance. TLDC supports flexible choice of forward error correction within levels. Using bit-interleaved or multilevel polar codes at each level, the resulting coded modulation exhibits a gain of up to 0.5 dB over analogous state-of-the-art coded modulation schemes on a 16-QAM under additive white Gaussian noise at 64 and 1024 bit block sizes.

==> bler_bicm.tex <==
\begin{tikzpicture}

\begin{axis}[
    scale = 0.75,
    name = bler64bicm,
    title={$N = 64$},
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BLER},
    xmin=0, xmax=10,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style = {empty legend}
]

\addplot[
    color=blue,
    mark=*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.9956857142857143})
    (0.25, {0.9936})
    (0.5, {0.9900857142857142})
    (0.75, {0.9839142857142857})
    (1, {0.9766857142857143})
    (1.25, {0.9676})
    (1.5, {0.9546285714285714})
    (1.75, {0.9352285714285714})
    (2, {0.9131142857142858})
    (2.25, {0.8798})
    (2.5, {0.8446})
    (2.75, {0.7971428571428572})
    (3, {0.7396285714285714})
    (3.25, {0.6804571428571429})
    (3.5, {0.6061714285714286})
    (3.75, {0.5350285714285714})
    (4, {0.45554285714285714})
    (4.25, {0.38242857142857145})
    (4.5, {0.309})
    (4.75, {0.24077142857142858})
    (5, {0.18434285714285714})
    (5.25, {0.13631428571428572})
    (5.5, {0.0972})
    (5.75, {0.06488571428571428})
    (6, {0.04454285714285714})
    (6.25, {0.027314285714285715})
    (6.5, {0.017379607210115684})
    (6.75, {0.010225416530545574})
    (7, {0.005738146551724138})
    (7.25, {0.003023684721413318})
    (7.5, {0.0017051882980442864})
    (7.75, {0.0007737178476576238})
    (8, {0.00038535317419779574})
    (8.25, {0.00019456})
    (8.5, {8.224e-5})
    (8.75, {3.456e-5})
    
};
% \addlegendentry{TLDC-BICM, rate = $\frac{1}{2}$}


\addplot[
    color=red,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
  (0, {0.976})
    (0.25, {0.9728571428571429})
    (0.5, {0.9605714285714285})
    (0.75, {0.952})
    (1, {0.9322857142857143})
    (1.25, {0.9214285714285714})
    (1.5, {0.892})
    (1.75, {0.8677142857142857})
    (2, {0.8285714285714286})
    (2.25, {0.7982857142857143})
    (2.5, {0.7522857142857143})
    (2.75, {0.7088571428571429})
    (3, {0.6271428571428571})
    (3.25, {0.566})
    (3.5, {0.5028571428571429})
    (3.75, {0.4431428571428571})
    (4, {0.36857142857142855})
    (4.25, {0.31085714285714283})
    (4.5, {0.23485714285714285})
    (4.75, {0.1834378920953576})
    (5, {0.14282786885245902})
    (5.25, {0.10120783007080383})
    (5.5, {0.06944320314594692})
    (5.75, {0.04964871194379391})
    (6, {0.03084119887398576})
    (6.25, {0.018953882135113405})
    (6.5, {0.01160075099598553})
    (6.75, {0.0059373986627341375})
    (7, {0.0031476360854563274})
    (7.25, {0.0015244338702876583})
    (7.5, {0.0007548018400739159})
    (7.75, {0.00032689900089191465})
    (8, {0.00012032})
    (8.25, {4.704e-5})
    (8.5, {1.6e-5})
    (8.75, {9.92e-6})
    (9, {9.6e-7})


};
% \addlegendentry{BICM Polar, rate = $\frac{1}{2}$}



\addplot[
    color=blue,
    mark=triangle*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.9990285714285714})
    (0.25, {0.9985428571428572})
    (0.5, {0.9969428571428571})
    (0.75, {0.9957428571428572})
    (1, {0.9932571428571428})
    (1.25, {0.9903142857142857})
    (1.5, {0.9832285714285715})
    (1.75, {0.9779428571428571})
    (2, {0.9645428571428571})
    (2.25, {0.9472571428571429})
    (2.5, {0.9268857142857143})
    (2.75, {0.8995428571428571})
    (3, {0.8597142857142858})
    (3.25, {0.8183142857142857})
    (3.5, {0.7664})
    (3.75, {0.6980571428571428})
    (4, {0.6271142857142857})
    (4.25, {0.5484571428571429})
    (4.5, {0.4708})
    (4.75, {0.39302857142857145})
    (5, {0.3206857142857143})
    (5.25, {0.25165714285714286})
    (5.5, {0.19874285714285714})
    (5.75, {0.14971428571428572})
    (6, {0.11308571428571429})
    (6.25, {0.08637142857142857})
    (6.5, {0.0664})
    (6.75, {0.04585714285714286})
    (7, {0.03314285714285714})
    (7.25, {0.023714285714285716})
    (7.5, {0.014485714285714286})
    (7.75, {0.0084934665641814})
    (8, {0.0055507047524011475})
    (8.25, {0.003299565846599132})
    (8.5, {0.001702451073532206})
    (8.75, {0.0009905272719408279})
    (9, {0.0004500164015089388})
    (9.25, {0.0002076225045372051})
    (9.5, {8.735972044889457e-5})
    (9.75, {3.743988019238339e-5})
    
};
% \addlegendentry{TLDC-BICM, rate = $\frac{3}{4}$}




\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {0.9997142857142857})
    (0.25, {0.9994285714285714})
    (0.5, {0.9988571428571429})
    (0.75, {0.9994285714285714})
    (1, {0.9977142857142857})
    (1.25, {0.9968571428571429})
    (1.5, {0.996})
    (1.75, {0.9951428571428571})
    (2, {0.9922857142857143})
    (2.25, {0.9871428571428571})
    (2.5, {0.9845714285714285})
    (2.75, {0.9782857142857143})
    (3, {0.9697142857142858})
    (3.25, {0.9454285714285714})
    (3.5, {0.9362857142857143})
    (3.75, {0.914})
    (4, {0.8794285714285714})
    (4.25, {0.8471428571428572})
    (4.5, {0.7997142857142857})
    (4.75, {0.764})
    (5, {0.7117142857142857})
    (5.25, {0.6534285714285715})
    (5.5, {0.5668571428571428})
    (5.75, {0.4957142857142857})
    (6, {0.43742857142857144})
    (6.25, {0.3537142857142857})
    (6.5, {0.2641798671435871})
    (6.75, {0.221875})
    (7, {0.15582517175851485})
    (7.25, {0.11906854130052724})
    (7.5, {0.07985835079858351})
    (7.75, {0.05297536141395706})
    (8, {0.03426558164187946})
    (8.25, {0.01991699833316325})
    (8.5, {0.010771243813172017})
    (8.75, {0.005888130481368308})
    (9, {0.00293939079830004})
    (9.25, {0.001372213468489955})
    (9.5, {0.0005774357716893001})
    (9.75, {0.0002447996866564011})
    (10, {8.687988879374235e-5})
    (10.25, {3.263995822085348e-5})
    (10.5, {1.343998279682202e-5})
};
% \addlegendentry{BICM Polar, rate = $\frac{3}{4}$}

% Francis trikernel BICM wrapped 1024, rate 15/16, FER
% \addplot[
%     color=cyan,
%     mark=triangle*,
%     mark options = solid,
%     loosely dashed,
%     thick,
% ] coordinates {
%     (0, {1})
%     (0.5, {1})
%     (1, {1})
%     (1.5, {1})
%     (2, {1})
%     (2.5, {1})
%     (3, {0.99})
%     (3.5, {0.9818181818181818})
%     (4, {0.9666666666666667})
%     (4.5, {0.9846153846153847})
%     (5, {0.9})
%     (5.5, {0.8235294117647058})
%     (6, {0.624})
%     (6.5, {0.525})
%     (7, {0.32222222222222224})
%     (7.5, {0.1941860465116279})
%     (8, {0.13028169014084506})
%     (8.5, {0.054682779456193355})
%     (9, {0.02598105548037889})
%     (9.5, {0.009456372772955688})
%     (10, {0.0035304906006419076})
%     (10.5, {0.0011670600576973512})
%     (11, {0.0004144455289436144})
%     (11.5, {0.0001668851379834039})
% };
% \addlegendentry{wTLDC-BICM, $R = \frac{3}{4}$}

\end{axis}


\begin{axis}[
    scale = 0.75,
    name = bler1024bicm,
    at={(bler64bicm.south east)},
    xshift=2cm,
    title={$N = 1024$},
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BLER},
    xmin=0, xmax=10,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style={font=\small,anchor=center,, at={(-0.25,-0.5)},legend columns=2}
]



\addplot[
    color=blue,
    mark=*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {0.9997142857142857})
    (2.25, {0.9997142857142857})
    (2.5, {0.9905714285714285})
    (2.75, {0.9608571428571429})
    (3, {0.8702857142857143})
    (3.25, {0.6851428571428572})
    (3.5, {0.4888571428571429})
    (3.75, {0.25})
    (4, {0.11657142857142858})
    (4.25, {0.04342857142857143})
    (4.5, {0.011878247958426132})
    (4.75, {0.0034535213583850675})
    (5, {0.0008540687129096448})
    (5.25, {0.0002047984271480795})
    (5.5, {5.119960678701988e-5})
    
};
\addlegendentry{TLDC-BICM, $R =\frac{1}{2}$}




\addplot[
    color=red,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {0.9997142857142857})
    (1.5, {1})
    (1.75, {0.9951428571428571})
    (2, {0.9857142857142858})
    (2.25, {0.9525714285714286})
    (2.5, {0.8645714285714285})
    (2.75, {0.7254285714285714})
    (3, {0.536})
    (3.25, {0.31942857142857145})
    (3.5, {0.16657142857142856})
    (3.75, {0.06742857142857143})
    (4, {0.02942857142857143})
    (4.25, {0.006172839506172839})
    (4.5, {0.0018595361490383788})
    (4.75, {0.00039935284359704276})
    (5, {0.00015359724753732413})
    (5.25, {5.119908251244138e-6})
    
};
\addlegendentry{BICM , $R =\frac{1}{2}$}


\addplot[
    color=blue,
    mark=triangle*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {0.9977149385889745})
    (4.25, {0.9828620394173093})
    (4.5, {0.9325906883747501})
    (4.75, {0.7672093687517852})
    (5, {0.5247072265067124})
    (5.25, {0.27306483861753783})
    (5.5, {0.11653813196229648})
    (5.75, {0.037703513281919454})
    (6, {0.011035267349260523})
    (6.25, {0.002390421827024131})
    (6.5, {0.0005452730205053375})
    (6.75, {9.983872206435758e-5})
    (7, {1.535980339451655e-5})
    
};
\addlegendentry{TLDC-BICM, $R =\frac{3}{4}$}



\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {0.9988571428571429})
    (4, {0.9951428571428571})
    (4.25, {0.9817142857142858})
    (4.5, {0.9337142857142857})
    (4.75, {0.82})
    (5, {0.6137142857142858})
    (5.25, {0.36542857142857144})
    (5.5, {0.16857142857142857})
    (5.75, {0.06685714285714285})
    (6, {0.01984325496081374})
    (6.25, {0.0042237762237762235})
    (6.5, {0.0009446133996866648})
    (6.75, {0.00012287653979663933})
    (7, {3.0719134949159833e-5})
};
\addlegendentry{BICM , $R =\frac{3}{4}$}


\addplot[
    color=blue,
    mark=square*,
    % mark size = 3,
    thick,
] coordinates {
   (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {0.9997143673236218})
    (5.25, {0.9991431019708654})
    (5.5, {0.9774350185661239})
    (5.75, {0.8994572979148815})
    (6, {0.7417880605541274})
    (6.25, {0.47157954870037133})
    (6.5, {0.23479005998286204})
    (6.75, {0.09168808911739502})
    (7, {0.025009769441187966})
    (7.25, {0.005957129939896814})
    (7.5, {0.0012275105727188014})
    (7.75, {0.0002777578668195828})
    (8, {9.855924306501326e-5})
    
};
\addlegendentry{TLDC-BICM, $R =\frac{7}{8}$}



\addplot[
    color=red,
    mark=square*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {0.9968571428571429})
    (5.75, {0.978})
    (6, {0.9145714285714286})
    (6.25, {0.7705714285714286})
    (6.5, {0.5488571428571428})
    (6.75, {0.31742857142857145})
    (7, {0.12885714285714286})
    (7.25, {0.04857142857142857})
    (7.5, {0.010994857244192233})
    (7.75, {0.002291825821237586})
    (8, {0.0004031969034477815})
    (8.25, {4.4799655938642394e-5})
};
\addlegendentry{BICM , $R = \frac{7}{8}$}



\addplot[
    color=blue,
    mark=Mercedes star,
    mark size = 3,
    thick,
] coordinates {
   (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {1})
    (6, {0.9991431019708654})
    (6.25, {0.9957155098543273})
    (6.5, {0.9580119965724079})
    (6.75, {0.8631819480148529})
    (7, {0.6755212796343901})
    (7.25, {0.4167380748357612})
    (7.5, {0.20565552699228792})
    (7.75, {0.08283347614967153})
    (8, {0.022386883178306796})
    (8.25, {0.005660677373191286})
    (8.5, {0.0012671837800476153})
    (8.75, {0.00024959680516089394})
    (9, {6.71991398510099e-5})
    
};
\addlegendentry{TLDC-BICM, $R =\frac{15}{16}$}



\addplot[
    color=red,
    mark=Mercedes star,
    mark size = 3,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {1})
    (6, {1})
    (6.25, {0.999001996007984})
    (6.5, {0.9985029940119761})
    (6.75, {0.9880239520958084})
    (7, {0.9590818363273453})
    (7.25, {0.8682634730538922})
    (7.5, {0.659181636726547})
    (7.75, {0.4436127744510978})
    (8, {0.2435129740518962})
    (8.25, {0.10129740518962076})
    (8.5, {0.033283866864532545})
    (8.75, {0.007317699418007532})
    (9, {0.0015140994483663157})
    (9.25, {0.0003263832891755942})
    (9.5, {3.8398034020658145e-5})

};
\addlegendentry{BICM , $R = \frac{15}{16}$}



% Francis trikernel BICM wrapped 1024, rate 15/16, FER
\addplot[
    color=teal,
    mark=Mercedes star,
    mark size = 3,
    thick,
    dash dot dot,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {1})
    (6, {1})
    (6.25, {1})
    (6.5, {1})
    (6.75, {0.9997142857142857})
    (7, {0.994})
    (7.25, {0.9642857142857143})
    (7.5, {0.8385714285714285})
    (7.75, {0.5908571428571429})
    (8, {0.302})
    (8.25, {0.09771428571428571})
    (8.5, {0.028656494231484926})
    (8.75, {0.00535631113181183})
    (9, {0.0010175869748867215})
    (9.25, {0.00016319791106673834})
    (9.5, {2.8799631364718532e-5})
};
\addlegendentry{wTLDC-BICM, $R = \frac{15}{16}$}

\end{axis}



\end{tikzpicture}

\vspace{-2em}


==> bler_mlc.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale = 0.75,
    name = bler64,
    title={$N = 64$},
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BLER},
    xmin=0, xmax=10,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style = {empty legend}
]

\addplot[
    color=blue,
    mark=*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.9684857142857143})
    (0.25, {0.9592})
    (0.5, {0.9398857142857143})
    (0.75, {0.9204285714285714})
    (1, {0.8911714285714286})
    (1.25, {0.8590571428571429})
    (1.5, {0.8148571428571428})
    (1.75, {0.7707714285714286})
    (2, {0.7169142857142857})
    (2.25, {0.6547714285714286})
    (2.5, {0.5972})
    (2.75, {0.5254285714285715})
    (3, {0.4566571428571429})
    (3.25, {0.38742857142857146})
    (3.5, {0.3177142857142857})
    (3.75, {0.25794285714285714})
    (4, {0.20414285714285715})
    (4.25, {0.16125714285714285})
    (4.5, {0.11888571428571429})
    (4.75, {0.08542857142857142})
    (5, {0.06317142857142857})
    (5.25, {0.0446})
    (5.5, {0.029342857142857143})
    (5.75, {0.017485714285714285})
    (6, {0.011485714285714285})
    (6.25, {0.007680250783699059})
    (6.5, {0.004334011184544993})
    (6.75, {0.0027532856429878555})
    (7, {0.001421841178218242})
    (7.25, {0.0008030450726454069})
    (7.5, {0.0004105930658007741})
    (7.75, {0.00021211462415756416})
    (8, {0.00011879374715823583})
    (8.25, {6.464e-5})
    (8.5, {3.488e-5})
    (8.75, {1.92e-5})
    (9, {8.96e-6})
    (9.25, {3.84e-6})
    
};
% \addlegendentry{TLDC, rate = $\frac{1}{2}$}




\addplot[
    color=red,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {0.9891428571428571})
    (0.25, {0.9853714285714286})
    (0.5, {0.9821428571428571})
    (0.75, {0.9736285714285714})
    (1, {0.9654857142857143})
    (1.25, {0.9564})
    (1.5, {0.9407428571428571})
    (1.75, {0.9206857142857143})
    (2, {0.8963714285714286})
    (2.25, {0.8578})
    (2.5, {0.8135428571428571})
    (2.75, {0.7646})
    (3, {0.6983428571428572})
    (3.25, {0.6319142857142858})
    (3.5, {0.5537428571428571})
    (3.75, {0.472})
    (4, {0.39677142857142855})
    (4.25, {0.3201428571428571})
    (4.5, {0.2496})
    (4.75, {0.19137142857142858})
    (5, {0.14314285714285716})
    (5.25, {0.10114285714285715})
    (5.5, {0.06985714285714285})
    (5.75, {0.04468571428571429})
    (6, {0.026942857142857143})
    (6.25, {0.017083659108678654})
    (6.5, {0.008922709638913758})
    (6.75, {0.004855504204020269})
    (7, {0.0023684971478142003})
    (7.25, {0.0011330946548583631})
    (7.5, {0.0005091828692284575})
    (7.75, {0.00020416})
    (8, {8.768e-5})
    (8.25, {2.624e-5})
    (8.5, {8.0e-6})
    (8.75, {1.92e-6})

       
};
% \addlegendentry{MLC Polar, rate = $\frac{1}{2}$}




\addplot[
    color=blue,
    mark=triangle*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.9987142857142857})
    (0.25, {0.9983714285714286})
    (0.5, {0.9975714285714286})
    (0.75, {0.9957714285714285})
    (1, {0.9927428571428571})
    (1.25, {0.9898857142857143})
    (1.5, {0.9854})
    (1.75, {0.9774571428571428})
    (2, {0.9655142857142858})
    (2.25, {0.9514571428571429})
    (2.5, {0.9362571428571429})
    (2.75, {0.9119714285714285})
    (3, {0.8798857142857143})
    (3.25, {0.8426571428571429})
    (3.5, {0.7945142857142857})
    (3.75, {0.7399428571428571})
    (4, {0.6802571428571429})
    (4.25, {0.6058})
    (4.5, {0.5376285714285715})
    (4.75, {0.46237142857142854})
    (5, {0.3849142857142857})
    (5.25, {0.31605714285714287})
    (5.5, {0.24802857142857143})
    (5.75, {0.1928857142857143})
    (6, {0.14217142857142856})
    (6.25, {0.10202857142857143})
    (6.5, {0.072})
    (6.75, {0.0502})
    (7, {0.0316})
    (7.25, {0.020542857142857144})
    (7.5, {0.013885714285714286})
    (7.75, {0.00850850850850851})
    (8, {0.004202207727044657})
    (8.25, {0.0025099176075678974})
    (8.5, {0.0014939929955224542})
    (8.75, {0.00078490708780557})
    (9, {0.0004192091481285735})
    (9.25, {0.00020995029748059642})
    (9.5, {0.00010511865448122264})
    (9.75, {4.799938560786422e-5})
    
};
% \addlegendentry{TLDC, rate = $\frac{3}{4}$}



\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {0.9996285714285714})
    (0.25, {0.9992})
    (0.5, {0.9983714285714286})
    (0.75, {0.9977142857142857})
    (1, {0.9957428571428572})
    (1.25, {0.9922857142857143})
    (1.5, {0.9864})
    (1.75, {0.9788})
    (2, {0.9695142857142857})
    (2.25, {0.9558285714285715})
    (2.5, {0.9373714285714285})
    (2.75, {0.9123714285714286})
    (3, {0.8797428571428572})
    (3.25, {0.8426})
    (3.5, {0.7935428571428571})
    (3.75, {0.7377714285714285})
    (4, {0.6712571428571429})
    (4.25, {0.6073428571428572})
    (4.5, {0.5225714285714286})
    (4.75, {0.4456857142857143})
    (5, {0.3743714285714286})
    (5.25, {0.2977142857142857})
    (5.5, {0.23231428571428572})
    (5.75, {0.17368571428571428})
    (6, {0.12234285714285714})
    (6.25, {0.0888})
    (6.5, {0.059685714285714286})
    (6.75, {0.039085714285714286})
    (7, {0.02522857142857143})
    (7.25, {0.013408010862186015})
    (7.5, {0.007864365233377591})
    (7.75, {0.004259995813271928})
    (8, {0.0022725376206503296})
    (8.25, {0.0011809570672899495})
    (8.5, {0.0005775208047859363})
    (8.75, {0.0003028790307871015})
    (9, {0.0001550395038735876})
    (9.25, {7.9199746560811e-5})
    (9.5, {3.7919878656388297e-5})
    (9.75, {1.9679937024201523e-5})
    (10, {5.759981568058982e-6})
 

};
% \addlegendentry{MLC Polar, rate = $\frac{3}{4}$}


\end{axis}








\begin{axis}[
    scale = 0.75,
    name = bler1024,
    at={(bler64.south east)},
    xshift=2cm,
    title={$N = 1024$},
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BLER},
    xmin=0, xmax=10,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style={font=\small,anchor=center,, at={(-0.25,-0.5)},legend columns=2}
]



\addplot[
    color=blue,
    mark=*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {0.9994285714285714})
    (2.25, {0.9942857142857143})
    (2.5, {0.9665714285714285})
    (2.75, {0.8962857142857142})
    (3, {0.7414285714285714})
    (3.25, {0.5108571428571429})
    (3.5, {0.30428571428571427})
    (3.75, {0.15771428571428572})
    (4, {0.07457142857142857})
    (4.25, {0.025411061285500747})
    (4.5, {0.010117145899893504})
    (4.75, {0.0038753786532636104})
    (5, {0.0014728755243436868})
    (5.25, {0.0005119908251244138})
    (5.5, {0.00021503614655225378})
    (5.75, {5.119908251244138e-5})
    
};
\addlegendentry{TLDC-MLC, $R =\frac{1}{2}$}


\addplot[
    color=red,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {0.9997142857142857})
    (2, {0.9985714285714286})
    (2.25, {0.9805714285714285})
    (2.5, {0.9414285714285714})
    (2.75, {0.8408571428571429})
    (3, {0.6562857142857143})
    (3.25, {0.40885714285714286})
    (3.5, {0.22314285714285714})
    (3.75, {0.09371428571428571})
    (4, {0.030543280478294774})
    (4.25, {0.008397686231905335})
    (4.5, {0.0016731977697963278})
    (4.75, {0.0002764778766499073})
    (5, {3.583972475091391e-5})
    
};
\addlegendentry{MLC , $R =\frac{1}{2}$}





\addplot[
    color=blue,
    mark=triangle*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {0.9902857142857143})
    (4.25, {0.9448571428571428})
    (4.5, {0.8351428571428572})
    (4.75, {0.6228571428571429})
    (5, {0.36714285714285716})
    (5.25, {0.17485714285714285})
    (5.5, {0.06457142857142857})
    (5.75, {0.021299254526091587})
    (6, {0.007440767573918152})
    (6.25, {0.0028148457047539616})
    (6.5, {0.0006911805363560963})
    (6.75, {0.0003071913494915983})
    (7, {0.00012287653979663933})
    (7.25, {9.983718858476945e-5})
    
};
\addlegendentry{TLDC-MLC, $R =\frac{3}{4}$}



\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {0.9997142857142857})
    (4, {0.9985714285714286})
    (4.25, {0.9917142857142857})
    (4.5, {0.9422857142857143})
    (4.75, {0.816})
    (5, {0.5697142857142857})
    (5.25, {0.3017142857142857})
    (5.5, {0.12942857142857142})
    (5.75, {0.03498158863755918})
    (6, {0.008375951355051746})
    (6.25, {0.0017202979801858537})
    (6.5, {0.0004070347899546886})
    (6.75, {9.21588203670993e-5})

};
\addlegendentry{MLC , $R =\frac{3}{4}$}





\addplot[
    color=blue,
    mark=square*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {0.9994285714285714})
    (5.25, {0.9877142857142858})
    (5.5, {0.9448571428571428})
    (5.75, {0.8045714285714286})
    (6, {0.5805714285714285})
    (6.25, {0.31485714285714284})
    (6.5, {0.13685714285714284})
    (6.75, {0.04114285714285714})
    (7, {0.016982884436778558})
    (7.25, {0.005007237022258733})
    (7.5, {0.0015539765724635352})
    (7.75, {0.0005375958712637087})
    (8, {0.00014335889900365565})
    (8.25, {5.375958712637087e-5})
    
};
\addlegendentry{TLDC-MLC, $R =\frac{7}{8}$}

\addplot[
    color=red,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {0.9994285714285714})
    (5.5, {0.9974285714285714})
    (5.75, {0.9874285714285714})
    (6, {0.938})
    (6.25, {0.7865714285714286})
    (6.5, {0.5454285714285714})
    (6.75, {0.2825714285714286})
    (7, {0.12142857142857143})
    (7.25, {0.038662486938349006})
    (7.5, {0.00947472144318957})
    (7.75, {0.0018099060999211525})
    (8, {0.0004031969034477815})
    (8.25, {9.855924306501326e-5})
    
};
\addlegendentry{MLC , $R = \frac{7}{8}$}




\addplot[
    color=blue,
    mark=Mercedes star,
    mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {0.9991428571428571})
    (6, {0.9965714285714286})
    (6.25, {0.9777142857142858})
    (6.5, {0.9048571428571428})
    (6.75, {0.7471428571428571})
    (7, {0.498})
    (7.25, {0.2537142857142857})
    (7.5, {0.09571428571428571})
    (7.75, {0.02855805243445693})
    (8, {0.0111731843575419})
    (8.25, {0.002448364617992341})
    (8.5, {0.0006335918900238077})
    (8.75, {0.00016319791106673834})
    (9, {3.839950848629138e-5})
    
};
\addlegendentry{TLDC-MLC, $R =\frac{15}{16}$}

\addplot[
    color=red,
    mark=Mercedes star,
    mark size = 3,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {1})
    (6, {1})
    (6.25, {1})
    (6.5, {0.9991428571428571})
    (6.75, {0.99})
    (7, {0.968})
    (7.25, {0.8825714285714286})
    (7.5, {0.7054285714285714})
    (7.75, {0.452})
    (8, {0.236})
    (8.25, {0.08371428571428571})
    (8.5, {0.025531024380035575})
    (8.75, {0.006421203634128014})
    (9, {0.0010847861147377314})
    (9.25, {0.00024959680516089394})
    (9.5, {2.8799631364718532e-5})
    
};
\addlegendentry{MLC , $R = \frac{15}{16}$}

\addplot[
    color=teal,
    mark=Mercedes star,
    mark size = 3,
    mark options = solid,
    dash dot dot,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {1})
    (6, {1})
    (6.25, {1})
    (6.5, {0.9997142857142857})
    (6.75, {0.9988571428571429})
    (7, {0.9777142857142858})
    (7.25, {0.9065714285714286})
    (7.5, {0.7265714285714285})
    (7.75, {0.46285714285714286})
    (8, {0.20485714285714285})
    (8.25, {0.07114285714285715})
    (8.5, {0.018340718857705565})
    (8.75, {0.004223546270457802})
    (9, {0.001295983411412334})
    (9.25, {0.00036479533061976806})
    (9.5, {0.00021119729667460257})
    (9.75, {5.7599262729437065e-5})
    (10, {9.599877121572845e-6})
};
\addlegendentry{wTLDC-MLC, $R = \frac{15}{16}$}


\end{axis}



\end{tikzpicture}

==> decorrelation.tex <==

\begin{tikzpicture}
\begin{axis}[
    scale = 0.75,
    name = decorrelation,
    xshift=2cm,
    xlabel={$1/\sigma^2$},
    ylabel={$\log_{10}\rho(\sigma^2)$},
    xmin=2, xmax=10.5,
    ymin=-5, ymax=0.5,
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    legend style={font=\small, at={(0.03,0.03)},anchor= south west}
]

\addplot[
    color=red,
    mark=x,
    mark options = solid,
    solid,
    thick,
] coordinates {
    (1., -0.630137)
    (1.5, -0.376557)
    (2., -0.274899)
    (2.5, -0.221129) 
    (3., -0.187603)
    (3.5, -0.164648) 
    (4., -0.147949) 
    (4.5, -0.135229)
    (5., -0.125159) 
    (5.5, -0.11692) 
    (6., -0.109986) 
    (6.5, -0.104007) 
    (7., -0.0987469) 
    (7.5, -0.0940385)
    (8., -0.089763)
    (8.5, -0.0858342)
    (9., -0.0821883) 
    (9.5, -0.0787774) 
    (10., -0.0755657) 
};
\addlegendentry{$r=2$}




\addplot[
    color=blue,
    mark=o,
    mark options = solid,
    solid,
    thick,
] coordinates {
    (1., -1.38668)
    (1.5, -1.62513)
    (2., -1.49823)
    (2.5, -1.57672)
    (3., -1.72938)
    (3.5, -1.91573)
    (4., -2.12052)
    (4.5, -2.33679)
    (5., -2.56079)
    (5.5, -2.79028)
    (6., -3.02381)
    (6.5, -3.26037)
    (7., -3.49925)
    (7.5, -3.73992)
    (8., -3.98199)
    (8.5, -4.22516)
    (9., -4.4692)
    (9.5, -4.71392)
    (10., -4.9592)

    
};
\addlegendentry{$r=3$}



\addplot[
    color=teal,
    mark=square,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (1., -1.11644)
    (1.5, -1.08825)
    (2., -1.21142)
    (2.5, -1.38815)
    (3., -1.5917)
    (3.5, -1.81041)
    (4., -2.03826)
    (4.5, -2.27189 )
    (5., -2.50931)
    (5.5, -2.74932)
    (6., -2.99114)
    (6.5, -3.23428)
    (7., -3.47839)
    (7.5, -3.72322)
    (8., -3.96862)
    (8.5, -4.21444)
    (9., -4.4606)
    (9.5, -4.70706)
    (10., -4.95378)

    
};
\addlegendentry{$r=4$}



\addplot[
    color=violet,
    mark=triangle,
    mark options = solid,
    loosely dashdotted,
    thick,
] coordinates {
    (1., -0.868101)
    (1.5, -0.890207)
    (2., -1.03352)
    (2.5, -1.23259)
    (3., -1.4587)
    (3.5, -1.69839)
    (4., -1.9449)
    (4.5, -2.19468)
    (5., -2.44585)
    (5.5, -2.69741)
    (6., -2.94883)
    (6.5, -3.1999)
    (7., -3.45051)
    (7.5, -3.70066)
    (8., -3.95038)
    (8.5, -4.19972)
    (9., -4.44874)
    (9.5, -4.69751)
    (10., -4.94605)

};
\addlegendentry{$r=8$}



\addplot[
    color=pink,
    mark=diamond,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (1., -0.825782)
    (1.5, -0.846334)
    (2., -0.991519)
    (2.5, -1.19441)
    (3., -1.42498)
    (3.5, -1.66914)
    (4., -1.91988)
    (4.5, -2.17352)
    (5., -2.42812)
    (5.5, -2.68266)
    (6., -2.93665)
    (6.5, -3.18988)
    (7., -3.44231)
    (7.5, -3.69397)
    (8., -3.94494)
    (8.5, -4.19533)
    (9., -4.4452)
    (9.5, -4.69458)
    (10., -4.94365)
    % (10.5, -5.1939)
    % (11., -5.4806)
    % (11.5, -5.83704)
    % (12., -6.53062)
    % (12.5, -6.7667)
    % (13., -5.00497)
};
\addlegendentry{$r=16$}


\end{axis}

\end{tikzpicture}


